Bipartite Matching with Few Rounds of Demand Queries

We study the randomised and deterministic demand-query complexity of approximate bipartite matching with few query rounds. The demand-query model, introduced in [Blumrosen and Nisan SICOMP 2009; Nisan SODA 2021], is inspired by combinatorial auctions and welfare maximisation, where an oracle returns the first neighbouring vertex (item) of a vertex u (agent) according to a given permutation pi (preference ordering of the agent over the items). For randomised algorithms, our main result gives a trade-off between the number of rounds k, the per-round query budget q=n^{1+\delta}, and the achievable approximation ratio. Let 1 <= k <= log n, and -1 <= delta <= 1/k. Every k-round randomised algorithm using O(q) demand queries per round has a worst-case expected-size approximation factor of Omega(n^{1/2k-delta/2}/k). Conversely, we give a randomised algorithm achieving approximation factor O(n^{(1-k*delta)/(k+1)}/k) in expectation. For deterministic algorithms, for k*q >= n, we show that the optimal deterministic approximation factor is ~Theta(n^2/(q*k^2)), thereby improving the previous lower bound of [Nisan SODA 2021] by a polynomial factor over a wide range of parameters. In particular, for q=Theta(n), we improve the deterministic round-complexity lower bound for constant-factor approximation from ~Omega(n^{1/3}) to ~Omega(sqrt n). Our algorithms produce matching and vertex-cover certificates; the deterministic trade-off also extends to minimum vertex cover and maximum fractional matching. We extend the randomised upper bounds to the weaker Demand-OR model [Nisan 2021]. We prove a non-adaptive simulation of uniform random-neighbour queries using known techniques, avoiding the O(log n)-round penalty of the trivial binary-search simulation. Consequently, our upper bounds yield the same k-round approximation guarantees using O(q * log^2 n) Demand-OR queries per round.

==> randomized_lower_bound_fig.tex <==

% \usetikzlibrary{calc,arrows.meta,decorations.pathreplacing}

\begin{tikzpicture}[
    x=1cm, y=1cm, font=\small,
    layer/.style={draw, rounded corners=2pt, minimum width=1.85cm,
                  minimum height=0.72cm, line width=0.65pt, align=center},
    smalllabel/.style={font=\footnotesize, text=colorEight},
    vertex/.style={circle, fill=colorEight, inner sep=1.35pt},
    matchingvertex/.style={circle, fill=colorFive, inner sep=1.35pt},
    stub/.style={draw=colorNine, line width=0.9pt},
    matching/.style={draw=colorFive, line width=1.15pt}
]

% Left vertex set.  Its width is deliberately smaller than in v2.
\node[draw=colorFive!80!black, fill=colorTwo!13,
      line width=0.7pt, rounded corners=2pt,
      minimum width=1.3cm, minimum height=7.5cm] (L) at (0,0) {};
\node at (0,3.25) {$L$};
\node[smalllabel, anchor=south] at (0,3.87) {$|L|=n$};

% Right layers.  The last layer is twice as tall as each displayed dense layer.
\node[smalllabel, anchor=south] at (6.15,3.87) {$|R|=n$};
\node[layer, fill=colorOne!23, draw=colorOne!80!black] (T0) at (6.15,3.17) {$T_0$};
\node[layer, fill=colorSix!13, draw=colorSix!76!black] (T1) at (6.15,1.87) {$T_1$};
\node[layer, fill=colorFour!23, draw=colorNine] (Ti) at (6.15,0.57) {$T_i$};
\node[layer, fill=colorThree!15, draw=colorThree!77!black] (Tk1) at (6.15,-0.73) {$T_{k-1}$};
\node[layer, fill=colorTwo!22, draw=colorFive!80!black,
      minimum height=1.56cm] (Tk) at (6.15,-2.43) {$T_k$};

% Sizes are outside (and immediately to the right of) the layers.
\foreach \N in {T0,T1,Tk1}{
    \node[smalllabel, anchor=west] at ($(\N.east)+(0.2,0)$) {$n^{1-\frac{1}{2k}}$};
}
\node[smalllabel, anchor=west] at ($(Tk.east)+(0.2,0)$) {$\Theta(n)$};

% One representative vertex per shown level: two short stubs, one up
% and one down, show its incident edges schematically.
\node[smalllabel, anchor=east] at (4.3,3.77) {expected degree};
\foreach \yy/\degree in {3.17/n,1.87/{n^{1-1/k}},0.57/{n^{1-i/k}},-0.73/{n^{1/k}}}{
    \node[smalllabel, anchor=east] at (4.35,\yy) {$\degree$};
    \node[vertex] at (5.18,\yy) {};
    \draw[stub] (5.18,\yy) -- ++(-0.42,0.22);
    \draw[stub] (5.18,\yy) -- ++(-0.42,-0.22);
}
% The sparse layer's representative is above the displayed matching.
\node[smalllabel, anchor=east] at (4.35,-1.79) {$1$};
\node[vertex] at (5.18,-1.79) {};
\draw[stub] (5.18,-1.79) -- ++(-0.42,0.18);
\draw[stub] (5.18,-1.79) -- ++(-0.42,-0.18);

% Annotation on the far right, deliberately separated from the size labels.
\node[smalllabel, anchor=south] at (9.4,3.84)
    {degree drops by factor $n^{1/k}$};
\draw[-{Latex[length=1.8mm]}, color=colorNine, thick]
    (9.4,3.57) -- (9.4,-1.00);
\draw[decorate, decoration={brace,amplitude=4.5pt}, color=colorNine, thick]
    (11.0,3.55) -- (11.0,-1.12);
\node[smalllabel, anchor=west, align=left] at (11.38,0.96)
    {$k$ dense layers\\total size $k n^{1-\frac{1}{2k}}$};

% Matching: distinct vertices on the RIGHT edge of L and the LEFT edge
% of T_k, at identical heights.  All five drawn edges are parallel.
% Five edges stand for an Omega(n)-sized matching, not for the full graph.
\foreach \yy in {-2.03,-2.26,-2.49,-2.72,-2.95}{
    \pgfmathsetmacro{\rightoffset}{\yy+2.43}
    \draw[matching] ($(L.east)+(0,\yy)$) -- ($(Tk.west)+(0,\rightoffset)$);
    \node[matchingvertex] at ($(L.east)+(0,\yy)$) {};
    \node[matchingvertex] at ($(Tk.west)+(0,\rightoffset)$) {};
}
\node[smalllabel, anchor=west, align=left] at (9.36,-2.45)
    {matching of size\\$\Omega(n)$ w.h.p.};

\node[text=colorNine, anchor=west] at (6,0) {$\vdots$};

\node[text=colorNine, anchor=west] at (6,1.3) {$\vdots$};


\end{tikzpicture}

